Row-Boosted Ensemble Belief Propagation for Short LDPC Codes

Belief-propagation (BP) decoding of short and moderate-length low-density parity-check (LDPC) codes is limited by finite-length graph effects: a single decoder trajectory can become trapped or oscillatory even when an alternative trajectory would decode the received word. Existing ensemble-BP decoders create the required diversity through multiple parity-check matrices, automorphisms, modified schedules, subcodes, or altered update rules. We introduce row-boosted ensemble (RBE) decoding as a minimal decoder-side diversity mechanism: all ensemble members share the same parity-check matrix and the same BP kernel, and differ only in a small set of parity-check rows whose outgoing messages are boosted. On the 5G~NR BG1 \((144,96)\) code, RBE with \(32\) members lowers the frame-error rate of BP with \(20\) iterations (BP-20) from \(1.6\times10^{-2}\) to \(1.6\times10^{-3}\) at \(E_\mathrm{b}/N_0=4.0\,\mathrm{dB}\), outperforming saturated-min-sum and affine subcode ensembles of equal size. Increasing the ensemble size yields additional gains, indicating that RBE provides a scalable performance-complexity tradeoff. The gains transfer across 5G~NR block lengths and rates, to non-5G short LDPC codes, and across flooding and layered schedules.

==> fig/_bg1_n144_k96_rowboost_trajectory_example.tikz <==
\begin{tikzpicture}

\begin{axis}[
    width=\linewidth,
    height=0.45\linewidth,
    xmin=0, xmax=105,
    ymin=0, ymax=40,
    xtick={0,20,40,60,80,100},
    ytick={0,10,20,30,40},
    axis x line*=bottom,
    axis y line*=left,
    xlabel={Iteration \(i\)},
    ylabel={Syndrome weight  \(w_{\mathrm{s}}^{(i)}\)},
    label style={font=\footnotesize},
    ticklabel style={font=\scriptsize},
    grid=major,
    major grid style={draw=hellgrau, line width=0.35pt},
    axis line style={draw=anthrazit, line width=0.45pt},
    tick align=outside,
    tick style={draw=anthrazit, line width=0.45pt},
    every axis plot/.append style={
        line join=round,
        line cap=round
    },
    legend style={
        draw=black,
        fill=none,
        font=\scriptsize,
        at={(0.5,-0.45)},
        anchor=north,
        legend columns=3,
        /tikz/every even column/.append style={column sep=0.35cm}
    },
    legend cell align={left},
    clip mode=individual,
]

\addlegendimage{draw=anthrazit, very thick, mark=none}
\addlegendentry{\ac{BP}-100}

\addlegendimage{draw=R23, opacity=0.35, semithick, mark=none}
\addlegendentry{\ac{RBE}, not conv.}

\addlegendimage{
    draw=R12,
    very thick,
    mark=none,
    mark size=1.5pt,
    mark options={fill=R12, draw=white, line width=0.25pt}
}
\addlegendentry{\ac{RBE}, conv.}

\addplot[
    draw=anthrazit,
    very thick,
    mark=none
] coordinates {
    (0,14) (1,25) (2,19) (3,17) (4,11) (5,20) (6,16) (7,15)
    (8,18) (9,30) (10,17) (11,11) (12,20) (13,18) (14,21)
    (15,24) (16,23) (17,8) (18,19) (19,19) (20,21) (21,13)
    (22,12) (23,16) (24,19) (25,20) (26,25) (27,20) (28,18)
    (29,14) (30,13) (31,14) (32,16) (33,14) (34,19) (35,14)
    (36,18) (37,13) (38,14) (39,25) (40,28) (41,35) (42,17)
    (43,19) (44,15) (45,12) (46,19) (47,17) (48,14) (49,16)
    (50,12) (51,14) (52,21) (53,20) (54,25) (55,17) (56,23)
    (57,30) (58,22) (59,25) (60,38) (61,34) (62,28) (63,36)
    (64,36) (65,32) (66,33) (67,24) (68,24) (69,21) (70,24)
    (71,17) (72,14) (73,21) (74,13) (75,14) (76,10) (77,13)
    (78,16) (79,16) (80,15) (81,12) (82,16) (83,22) (84,19)
    (85,13) (86,14) (87,15) (88,14) (89,18) (90,18) (91,24)
    (92,13) (93,15) (94,12) (95,12) (96,14) (97,11) (98,19)
    (99,18) (100,28)
};

\addplot[draw=R23, opacity=0.35, semithick, mark=none, forget plot] coordinates {
    (0,14) (1,25) (2,19) (3,17) (4,26) (5,28) (6,24) (7,25)
    (8,29) (9,25) (10,23) (11,19) (12,12) (13,12) (14,12)
    (15,11) (16,13) (17,9) (18,11) (19,15) (20,21)
};

\addplot[draw=R23, opacity=0.35, semithick, mark=none, forget plot] coordinates {
    (0,14) (1,25) (2,24) (3,22) (4,12) (5,20) (6,12) (7,15)
    (8,14) (9,18) (10,17) (11,22) (12,22) (13,23) (14,27)
    (15,18) (16,16) (17,14) (18,13) (19,14) (20,26)
};

\addplot[draw=R23, opacity=0.35, semithick, mark=none, forget plot] coordinates {
    (0,14) (1,25) (2,18) (3,14) (4,17) (5,24) (6,22) (7,24)
    (8,24) (9,25) (10,31) (11,23) (12,20) (13,21) (14,26)
    (15,27) (16,37) (17,33) (18,33) (19,38) (20,31)
};

\addplot[draw=R23, opacity=0.35, semithick, mark=none, forget plot] coordinates {
    (0,14) (1,25) (2,19) (3,17) (4,17) (5,11) (6,10) (7,10)
    (8,12) (9,15) (10,16) (11,10) (12,17) (13,21) (14,21)
    (15,17) (16,12) (17,9) (18,10) (19,10) (20,19)
};

\addplot[draw=R23, opacity=0.35, semithick, mark=none, forget plot] coordinates {
    (0,14) (1,25) (2,19) (3,18) (4,14) (5,13) (6,16) (7,11)
    (8,12) (9,15) (10,18) (11,18) (12,14) (13,15) (14,10)
    (15,11) (16,11) (17,16) (18,14) (19,10) (20,10)
};

\addplot[draw=R23, opacity=0.35, semithick, mark=none, forget plot] coordinates {
    (0,14) (1,25) (2,19) (3,19) (4,38) (5,37) (6,31) (7,27)
    (8,20) (9,15) (10,12) (11,11) (12,15) (13,14) (14,12)
    (15,13) (16,14) (17,10) (18,23) (19,19) (20,14)
};

\addplot[draw=R23, opacity=0.35, semithick, mark=none, forget plot] coordinates {
    (0,14) (1,25) (2,25) (3,19) (4,26) (5,27) (6,23) (7,19)
    (8,35) (9,27) (10,24) (11,24) (12,17) (13,18) (14,11)
    (15,11) (16,6) (17,7) (18,9) (19,8) (20,8)
};

\addplot[draw=R23, opacity=0.35, semithick, mark=none, forget plot] coordinates {
    (0,14) (1,25) (2,23) (3,21) (4,11) (5,6) (6,6) (7,5)
    (8,5) (9,15) (10,22) (11,19) (12,15) (13,19) (14,14)
    (15,13) (16,10) (17,14) (18,11) (19,13) (20,19)
};

\addplot[
    draw=R12,
    very thick,
    mark=none,
    forget plot
] coordinates {
    (0,14) (1,25) (2,34) (3,34) (4,27) (5,28) (6,28) (7,24)
    (8,15) (9,9) (10,9) (11,7) (12,8) (13,8) (14,6) (15,0)
};


\addplot[
    draw=R12,
    very thick,
    mark=none,
    forget plot
] coordinates {
    (0,14) (1,25) (2,24) (3,26) (4,24) (5,28) (6,24) (7,11)
    (8,6) (9,0)
};


\draw[
    dashed,
    draw=mittelgrau,
    line width=0.65pt
] (axis cs:20,0) -- (axis cs:20,40);

\node[
    font=\scriptsize,
    text=mittelgrau!80!black,
    anchor=north west,
    fill=white,
    inner sep=1.2pt
] at (axis cs:21,39.2) {\(I_{\max}=20\)};

\end{axis}
\end{tikzpicture}


==> fig/_rbe_dec_block.tex <==
\begin{tikzpicture}[
    font=\footnotesize,
    >={Latex[length=2.0mm,width=1.5mm]},
    rbblock/.style={
        draw=#1,
        line width=0.75pt,
        fill=#1!8,
        align=center,
        minimum height=8.5mm,
        minimum width=31mm,
        inner xsep=3pt,
        inner ysep=2pt
    },
    tallblock/.style={
        draw,
        align=center,
        minimum height=70mm,
        minimum width=10mm,
        inner xsep=2pt,
        inner ysep=2pt
    },
    arr/.style={-Latex, line width=0.55pt, draw=black},
    line/.style={line width=0.55pt, draw=black},
    note/.style={font=\scriptsize, align=center},
    vnode/.style={circle, draw=#1!55, line width=0.5pt, fill=#1!12, minimum size=3.6pt, inner sep=0pt},
    cnode/.style={rectangle, draw=#1!55, line width=0.5pt, fill=#1!12, minimum size=3.6pt, inner sep=0pt},
    cnodeboost/.style={rectangle, draw=#1, line width=0.9pt, fill=#1!30, minimum size=3.6pt, inner sep=0pt},
    tgedge/.style={line width=0.3pt, draw=#1!35},
    tgboost/.style={line width=1.7pt, draw=#1}
]
\def\yA{3.40}
\def\yGA{2.15}
\def\yB{0.65}
\def\yGB{-0.60}
\def\yDots{-1.55}
\def\yC{-2.75}
\def\yGC{-4.00}
\def\yMid{0.325}
\node (llr) at (0,\yMid) {\(\mathbf{L}_{\mathrm{ch}}\)};
\node[rbblock=R12] (rb1) at (2.85,\yA) {
    \(\ac{BP}\!\left(\mathbf{L}_{\mathrm{ch}};\mathbf{H},\textcolor{R12}{\mathcal{B}_1},\textcolor{R12}{\beta_1}\right)\)
};
\node[rbblock=R23] (rb2) at (2.85,\yB) {
    \(\ac{BP}\!\left(\mathbf{L}_{\mathrm{ch}};\mathbf{H},\textcolor{R23}{\mathcal{B}_2},\textcolor{R23}{\beta_2}\right)\)
};
\node[note] (dots) at (2.85,\yDots) {\(\vdots\)};
\node[rbblock=R45] (rbM) at (2.85,\yC) {
    \(\ac{BP}\!\left(\mathbf{L}_{\mathrm{ch}};\mathbf{H},\textcolor{R45}{\mathcal{B}_M},\textcolor{R45}{\beta_M}\right)\)
};
\begin{scope}[shift={(2.85,\yGA)}]
    \coordinate (g1v1) at (-1.05,0.4);
    \coordinate (g1v2) at (-0.35,0.4);
    \coordinate (g1v3) at (0.35,0.4);
    \coordinate (g1v4) at (1.05,0.4);
    \coordinate (g1c1) at (-0.7,-0.4);
    \coordinate (g1c2) at (0,-0.4);
    \coordinate (g1c3) at (0.7,-0.4);
    \draw[tgedge=R12] (g1c2) -- (g1v2);
    \draw[tgedge=R12] (g1c2) -- (g1v3);
    \draw[tgedge=R12] (g1c2) -- (g1v4);
    \draw[tgedge=R12] (g1c3) -- (g1v1);
    \draw[tgedge=R12] (g1c3) -- (g1v3);
    \draw[tgedge=R12] (g1c3) -- (g1v4);
    \draw[tgboost=R12] (g1c1) -- (g1v1);
    \draw[tgboost=R12] (g1c1) -- (g1v2);
    \draw[tgboost=R12] (g1c1) -- (g1v3);
    \node[vnode=R12] at (g1v1) {};
    \node[vnode=R12] at (g1v2) {};
    \node[vnode=R12] at (g1v3) {};
    \node[vnode=R12] at (g1v4) {};
    \node[cnode=R12] at (g1c2) {};
    \node[cnode=R12] at (g1c3) {};
    \node[cnodeboost=R12] at (g1c1) {};
\end{scope}
\begin{scope}[shift={(2.85,\yGB)}]
    \coordinate (g2v1) at (-1.05,0.4);
    \coordinate (g2v2) at (-0.35,0.4);
    \coordinate (g2v3) at (0.35,0.4);
    \coordinate (g2v4) at (1.05,0.4);
    \coordinate (g2c1) at (-0.7,-0.4);
    \coordinate (g2c2) at (0,-0.4);
    \coordinate (g2c3) at (0.7,-0.4);
    \draw[tgedge=R23] (g2c1) -- (g2v1);
    \draw[tgedge=R23] (g2c1) -- (g2v2);
    \draw[tgedge=R23] (g2c1) -- (g2v3);
    \draw[tgedge=R23] (g2c3) -- (g2v1);
    \draw[tgedge=R23] (g2c3) -- (g2v3);
    \draw[tgedge=R23] (g2c3) -- (g2v4);
    \draw[tgboost=R23] (g2c2) -- (g2v2);
    \draw[tgboost=R23] (g2c2) -- (g2v3);
    \draw[tgboost=R23] (g2c2) -- (g2v4);
    \node[vnode=R23] at (g2v1) {};
    \node[vnode=R23] at (g2v2) {};
    \node[vnode=R23] at (g2v3) {};
    \node[vnode=R23] at (g2v4) {};
    \node[cnode=R23] at (g2c1) {};
    \node[cnode=R23] at (g2c3) {};
    \node[cnodeboost=R23] at (g2c2) {};
\end{scope}
\begin{scope}[shift={(2.85,\yGC)}]
    \coordinate (g3v1) at (-1.05,0.4);
    \coordinate (g3v2) at (-0.35,0.4);
    \coordinate (g3v3) at (0.35,0.4);
    \coordinate (g3v4) at (1.05,0.4);
    \coordinate (g3c1) at (-0.7,-0.4);
    \coordinate (g3c2) at (0,-0.4);
    \coordinate (g3c3) at (0.7,-0.4);
    \draw[tgedge=R45] (g3c1) -- (g3v1);
    \draw[tgedge=R45] (g3c1) -- (g3v2);
    \draw[tgedge=R45] (g3c1) -- (g3v3);
    \draw[tgedge=R45] (g3c2) -- (g3v2);
    \draw[tgedge=R45] (g3c2) -- (g3v3);
    \draw[tgedge=R45] (g3c2) -- (g3v4);
    \draw[tgboost=R45] (g3c3) -- (g3v1);
    \draw[tgboost=R45] (g3c3) -- (g3v3);
    \draw[tgboost=R45] (g3c3) -- (g3v4);
    \node[vnode=R45] at (g3v1) {};
    \node[vnode=R45] at (g3v2) {};
    \node[vnode=R45] at (g3v3) {};
    \node[vnode=R45] at (g3v4) {};
    \node[cnode=R45] at (g3c1) {};
    \node[cnode=R45] at (g3c2) {};
    \node[cnodeboost=R45] at (g3c3) {};
\end{scope}

\node[tallblock] (cand) at (5.85,\yMid) {
    \rotatebox{90}{\begin{tabular}{c}candidate\\[-1pt]processing\end{tabular}}
};
\node[tallblock] (ml) at (7.65,\yMid) {
    \rotatebox{90}{\begin{tabular}{c}ML in\\[-1pt]the list\end{tabular}}
};
\node (out) at (9.35,\yMid) {\(\hat{\mathbf{c}}\in\mathcal{C}\)};
\coordinate (busL) at (0.85,\yMid);
\draw[line] (llr.east) -- (busL);
\draw[line] (busL |- rb1.west) -- (busL |- rbM.west);
\draw[arr] (busL |- rb1.west) -- (rb1.west);
\draw[arr] (busL |- rb2.west) -- (rb2.west);
\draw[arr] (busL |- rbM.west) -- (rbM.west);
\draw[arr] (rb1.east) -- node[above, font=\scriptsize] {\(\hat{\mathbf{x}}_1\)}
    (cand.west |- rb1.east);
\draw[arr] (rb2.east) -- node[above, font=\scriptsize] {\(\hat{\mathbf{x}}_2\)}
    (cand.west |- rb2.east);
\draw[arr] (rbM.east) -- node[below, font=\scriptsize] {\(\hat{\mathbf{x}}_M\)}
    (cand.west |- rbM.east);
\draw[arr] (cand.east) -- node[above, font=\scriptsize, midway] {\(\mathcal{L}\)}
    (ml.west);
\draw[arr] (ml.east) -- (out.west);
\end{tikzpicture}


==> fig/bg1_n144_k96_fer_curve.tikz <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.68\linewidth,
    ymode=log,
    log origin=infty,
    xmin=2,
    xmax=5.00,
    ymin=5e-6,
    ymax=1,
    xtick={2,2.5,3,3.5,4,4.5,5},
    xlabel={\(E_b/N_0\) (dB)},
    ylabel={FER},
    grid=both,
    major grid style={
        draw=hellgrau!85,
        line width=0.36pt
    },
    minor grid style={
        draw=hellgrau!45,
        line width=0.22pt,
    },
    axis x line*=bottom,
    axis y line*=left,
    axis line style={draw=anthrazit, line width=0.50pt},
    tick align=outside,
    tick style={draw=anthrazit, line width=0.45pt},
    minor tick style={draw=anthrazit!55, line width=0.30pt},
    ticklabel style={font=\footnotesize, text=anthrazit},
    label style={font=\footnotesize, text=anthrazit},
    legend style={
        draw=black,
        fill=none,
        at={(0.5,-0.25)},
        anchor=north,
        legend columns=4,
        font=\scriptsize,
        inner xsep=2pt,
        /tikz/every even column/.append style={column sep=0.12cm}
    },
    legend cell align={left},
    legend image code/.code={
        \draw[mark repeat=2, mark phase=2, #1]
            plot coordinates {(0cm,0cm) (0.2cm,0cm) (0.4cm,0cm)};
    },
]

\addplot+[color=anthrazit, mark=triangle, mark size=1.5pt, solid, line width=1.0pt] coordinates {(2.00,0.54127127) (2.50,0.31990347) (3.00,0.15420484) (3.50,0.058655105) (4.00,0.017048429) (4.50,0.0045943464) (5.00,0.0010951865)};
\addlegendentry{BP-20}

\addplot+[color=anthrazit!70, mark=triangle, mark size=1.5pt, solid, line width=1.0pt] coordinates {(2.00,0.36481512) (2.50,0.16843914) (3.00,0.061272906) (3.50,0.017138416) (4.00,0.0038367147) (4.50,0.00094341116) (5.00,0.00024307034)};
\addlegendentry{BP-640}

\addplot+[color=magenta, mark=x, mark size=2pt, dash dot, line width=0.95pt, mark options={solid}] coordinates {(2.00,0.46903632) (2.50,0.25746482) (3.00,0.10665494) (3.50,0.034215478) (4.00,0.0086101113) (4.50,0.0019497164) (5.00,0.00047720332)};
\addlegendentry{AED-E5}

\addplot+[color=darkgreen, mark=pentagon*, mark size=2.0pt, loosely dashed, line width=0.95pt, mark options={solid}] coordinates {(2.00,0.39250654) (2.50,0.20330906) (3.00,0.079045321) (3.50,0.024807755) (4.00,0.0060536649) (4.50,0.001334465) (5.00,0.00025820108)};
\addlegendentry{aSCED-E32}

\addplot+[color=R12, mark=star, mark size=2.0pt, dotted, line width=0.95pt, mark options={solid}] coordinates {(2.00,0.33794175) (2.50,0.15535013) (3.00,0.057591623) (3.50,0.016156741) (4.00,0.0040903141) (4.50,0.00066388945) (5.00,0.00011441438)};
\addlegendentry{SMS-E32}

\addplot+[color=R23, mark=diamond, mark size=2pt, densely dashed, line width=0.95pt, mark options={solid}] coordinates {(2.00,0.30916639) (2.50,0.14023642) (3.00,0.043684555) (3.50,0.011268815) (4.00,0.0020451571) (4.50,0.00038486138) (5.00,6.3242549e-05)};
\addlegendentry{MBBP-LW-E32}

\addplot+[color=rot, mark=*, mark size=2.5pt, solid, line width=1.15pt, mark options={solid}] coordinates {(2.00,0.31630399) (2.50,0.13657559) (3.00,0.044257199) (3.50,0.01067572) (4.00,0.0017179319) (4.50,0.00026916906) (5.00,3.9337471e-05)};
\addlegendentry{RBE-E32 [proposed]}


\addplot+[color=anthrazit, mark=none, line width=0.75pt, densely dashed]
  coordinates {
      (2.00,7.2395833e-02)
      (2.50,2.3125000e-02)
      (3.00,3.8966049e-03)
      (3.50,6.3516260e-04)
      (4.00,1.1396791e-04)
      (4.50,2.0858816e-05)
      (5.00,3.7311637e-06)
  };
  \addlegendentry{OSD-3}
  
\end{axis}
\end{tikzpicture}


==> fig/bg1_triplet_rowboost.tikz <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=3 by 1,
        horizontal sep=0.75cm,
        yticklabels at=edge left
    },
    width=0.30\linewidth,
    height=0.255\linewidth,
    xmode=log,
    log basis x=2,
    xmin=60,
    xmax=1100,
    xtick={100,200,400,800},
    xticklabels={100,200,400,800},
    ymin=2.2,
    ymax=6.9,
    axis x line*=bottom,
    axis y line*=left,
    ytick={2.5,3.0,3.5,4.0,4.5,5.0,5.5,6.0,6.5},
    xlabel={Blocklength \(n\)},
    grid=major,
    major grid style={draw=hellgrau, line width=0.35pt},
    axis line style={draw=anthrazit, line width=0.45pt},
    tick align=outside,
    tick style={draw=anthrazit, line width=0.45pt},
    label style={font=\footnotesize},
    ticklabel style={font=\scriptsize},
    title style={font=\footnotesize, at={(0.5,1.02)}, anchor=south},
    every axis plot/.append style={
        line join=round,
        line cap=round
    },
    legend style={
        draw=black,
        fill=none,
        at={(3.9,1)},
        anchor=north,
        legend columns=1,
        font=\scriptsize,
        /tikz/every even column/.append style={column sep=0.38cm}
    },
    legend cell align={left},
]

\nextgroupplot[
    title={\(R\approx 0.5\)},
    ylabel={\(E_b/N_0\) at FER \(10^{-3}\) in dB},
]
\addplot[name path=bpA, color=anthrazit, mark=triangle, mark size=1.5pt, solid, line width=1.0pt]
coordinates {
    (96,5.298413) (128,4.819729) (160,4.339991) (176,4.234810)
    (224,4.030663) (256,3.769116) (320,3.316365) (384,3.195768)
    (400,3.137013) (600,2.936628) (800,2.514890) (1000,2.396452)
};
\addlegendentry{BP-20}
\addplot[name path=rbA, R12!85!black, mark=*, mark size=1.05pt, line width=0.85pt]
  coordinates {
      (96,4.541771) (128,3.883333) (160,3.570499) (176,3.590439)
      (224,3.376257) (256,3.221660) (320,2.921341) (384,2.814147)
      (400,2.784904) (600,2.598492) (800,2.340206) (1000,2.230014)
  };
  \addlegendentry{RBE-E32}
\addplot[color=anthrazit, mark=none, line width=0.75pt, densely dashed]
  coordinates {
      (96,4.360993) (128,3.455962) (160,3.257129) (176,3.194389)
  };
\addlegendentry{OSD-3}
\addplot[R12!55, fill=R12!50, fill opacity=0.16, draw=none]
fill between[of=bpA and rbA];
\addlegendimage{area legend, fill=R12!30, draw=none, fill opacity=0.16}
\addlegendentry{BP to RBE gain}


\nextgroupplot[
    title={\(R\approx 2/3\)},
]
\addplot[name path=bpB, color=anthrazit, mark=triangle, mark size=1.5pt, solid, line width=1.0pt]
coordinates {
    (96,6.088771) (128,5.593271) (144,5.014300) (160,5.137591)
    (192,5.094618) (220,4.601554) (224,4.614382) (240,4.274776)
    (288,4.144987) (336,3.877453) (384,3.939934) (396,3.909396)
    (600,3.306270) (800,3.123545) (1000,2.998862)
};
\addplot[name path=rbB, R12!85!black, mark=*, mark size=1.05pt, line width=0.85pt]
  coordinates {
      (96,4.842632) (128,4.368590) (144,4.109313) (160,4.120190)
      (192,4.176128) (220,3.916259) (224,3.868634) (240,3.679036)
      (288,3.562348) (336,3.444031) (384,3.483028) (396,3.441684)
      (600,3.066933) (800,2.944700) (1000,2.850166)
  };
\addplot[color=anthrazit, mark=none, line width=0.75pt, densely dashed]
  coordinates {
      (96,4.275896) (128,3.940183) (144,3.419066)
      (160,3.397764) (192,3.373009)
  };
\addplot[R12!55, fill=R12!50, fill opacity=0.16, draw=none]
fill between[of=bpB and rbB];


\nextgroupplot[
    title={\(R=3/4\)},
]
\addplot[name path=bpC, color=anthrazit, mark=triangle, mark size=1.5pt, solid, line width=1.0pt]
coordinates {
    (64,6.724789) (96,5.645625) (128,5.378016) (160,5.767886)
    (192,5.001612) (224,4.674473) (256,4.526773) (300,4.297886)
    (400,4.131347) (600,3.705373) (800,3.551331) (1000,3.421474)
};
\addplot[name path=rbC, R12!85!black, mark=*, mark size=1.05pt, line width=0.85pt]
  coordinates {
      (64,5.896192) (96,4.808463) (128,4.518259) (160,4.928915)
      (192,4.344203) (224,4.121501) (256,4.015889) (300,3.913151)
      (400,3.776829) (600,3.484929) (800,3.387516) (1000,3.281842)
  };
\addplot[color=anthrazit, mark=none, line width=0.75pt, densely dashed]
  coordinates {
      (64,5.717839) (96,4.499149) (128,4.046976)
      (160,4.159695) (192,3.898871)
  };
\addplot[R12!55, fill=R12!50, fill opacity=0.16, draw=none]
fill between[of=bpC and rbC];

\end{groupplot}
\end{tikzpicture}


==> fig/fig2_tuning_selection.tikz <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=1.05cm,
        yticklabels at=edge left
    },
    width=4.65cm,
    height=4.15cm,
    ymin=0,
    ymax=100,
    ytick={0,20,40,60,80,100},
    axis x line*=bottom,
    axis y line*=left,
    xlabel style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    tick label style={font=\footnotesize},
    legend style={
        draw=black,
        fill=white,
        font=\footnotesize,
        at={(1,0.25)},
        anchor=east,
        legend columns=1,
        /tikz/every even column/.append style={column sep=0.35cm}
    },
    legend cell align={left},
    grid=major,
    major grid style={draw=hellgrau, line width=0.35pt},
    axis line style={draw=anthrazit, line width=0.45pt},
    tick align=outside,
    tick style={draw=anthrazit, line width=0.45pt},
    every axis plot/.append style={line join=round,line cap=round},
]

\nextgroupplot[
    xlabel={\(\beta\)},
    ylabel={Rescue coverage \(\rho(\mathcal{M})\) in \%},
    xmin=-0.25,
    xmax=12.6,
    xtick={0,2,4,6,8,10,12},
]
\addplot+[color=R23, mark=none, line width=0.85pt]
coordinates {(0,65.1333) (0.25,60.8667) (0.5,52.8) (0.75,40.5333) (1,0) (1.25,42.8) (1.5,57.5333) (2,72.6667) (3,85.4) (4,89.1333) (6,90.2667) (8,90.5333) (12,89.8)};
\addlegendentry{\(E=32\)}

\addplot+[color=R12, mark=none, line width=0.78pt]
coordinates {(0,49.4) (0.25,44.8) (0.5,38.1333) (0.75,28.0667) (1,0) (1.25,29.6) (1.5,41.1333) (2,54.6) (3,66.4667) (4,69.6667) (6,69.2667) (8,69.4) (12,69.4)};
\addlegendentry{\(E=8\)}

\nextgroupplot[
    xlabel={\(|\mathcal{B}_e|\)},
    xmin=-0.2,
    xmax=6.2,
    xtick={0,1,2,3,4,5,6},
]
\addplot+[color=R23, mark=none, line width=1pt]
coordinates {(0,0) (1,90.5333) (2,95.2667) (3,94) (4,89.4) (5,79.3333) (6,68.6)};

\addplot+[color=R12, mark=none, line width=0.9pt]
coordinates {(0,0) (1,69.4) (2,74.3333) (3,65.9333) (4,55.0667) (5,41.8) (6,32.4667)};

\end{groupplot}

\end{tikzpicture}
\vspace{-0.5cm}


==> fig/fig5_decoder_architecture_generality.tikz <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.4\linewidth,
    ymode=log,
    log origin=infty,
    ymin=0.0001,
    ymax=0.1,
    ybar,
    bar width=7.5pt,
    symbolic x coords={flood_nmsa,flood_spa,layered_nmsa,layered_spa},
    xtick=data,
    xticklabels={
        {\shortstack{Flooding\\NMSA}},
        {\shortstack{Flooding\\SPA}},
        {\shortstack{Layered\\NMSA}},
        {\shortstack{Layered\\SPA}}
    },
    ylabel={FER at \(E_b/N_0=4.0\,\mathrm{dB}\)},
    ytick={1e-1,1e-2,1e-3,1e-4},
    ymajorgrids=true,
    major grid style={draw=hellgrau, line width=0.35pt},
    axis x line*=bottom,
    axis y line*=left,
    axis line style={draw=anthrazit, line width=0.45pt},
    tick align=outside,
    tick style={draw=anthrazit, line width=0.45pt},
    ticklabel style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={
        draw=none,
        fill=none,
        at={(0.5,1.12)},
        anchor=south,
        legend columns=3,
        font=\footnotesize,
        /tikz/every even column/.append style={column sep=0.35cm}
    },
    legend cell align={left},
    legend image code/.code={
        \draw[#1, draw=none] (0cm,-0.09cm) rectangle (0.22cm,0.09cm);
    },
    clip=false,
]
\addplot+[ybar, bar shift=-9pt, fill=anthrazit, draw=anthrazit!80, line width=0.35pt]
coordinates {
    (flood_nmsa,0.017702908)
    (flood_spa,0.016308594)
    (layered_nmsa,0.0098361545)
    (layered_spa,0.0081759983)
};
\addlegendentry{BP-20}
\addplot+[ybar, bar shift=0pt, fill=R12, draw=R12!80!black, line width=0.35pt]
coordinates {
    (flood_nmsa,0.0015842014)
    (flood_spa,0.0013454861)
    (layered_nmsa,0.0008734809)
    (layered_spa,0.00054253472)
};
\addlegendentry{RBE-E32 [proposed]}
\addplot+[ybar, bar shift=9pt, fill=R23, draw=R23!80!black, line width=0.35pt]
coordinates {
    (layered_nmsa,0.0017415365)
    (layered_spa,0.00079752604)
};
\addlegendentry{schedule E32}

\draw[anthrazit, line width=0.45pt]
    ([xshift=-3.2pt]axis cs:flood_nmsa,0.017702908)
    -- ([xshift=3.2pt]axis cs:flood_nmsa,0.017702908);
\draw[anthrazit, -{Latex[length=2.0pt,width=2.0pt]}, line width=0.45pt]
    (axis cs:flood_nmsa,0.017702908)
    -- node[midway, right, xshift=2pt, font=\scriptsize, text=anthrazit]
        {\(\times 11.2\)}
    (axis cs:flood_nmsa,0.0015842014);

\draw[anthrazit, line width=0.45pt]
    ([xshift=-3.2pt]axis cs:flood_spa,0.016308594)
    -- ([xshift=3.2pt]axis cs:flood_spa,0.016308594);
\draw[anthrazit, -{Latex[length=2.0pt,width=2.0pt]}, line width=0.45pt]
    (axis cs:flood_spa,0.016308594)
    -- node[midway, right, xshift=2pt, font=\scriptsize, text=anthrazit]
        {\(\times 12.1\)}
    (axis cs:flood_spa,0.0013454861);

\draw[anthrazit, line width=0.45pt]
    ([xshift=-3.2pt]axis cs:layered_nmsa,0.0098361545)
    -- ([xshift=3.2pt]axis cs:layered_nmsa,0.0098361545);
\draw[anthrazit, -{Latex[length=2.0pt,width=2.0pt]}, line width=0.45pt]
    (axis cs:layered_nmsa,0.0098361545)
    -- node[midway, right, xshift=2pt, font=\scriptsize, text=anthrazit]
        {\(\times 11.3\)}
    (axis cs:layered_nmsa,0.0008734809);

\draw[anthrazit, line width=0.45pt]
    ([xshift=-3.2pt]axis cs:layered_spa,0.0081759983)
    -- ([xshift=3.2pt]axis cs:layered_spa,0.0081759983);
\draw[anthrazit, -{Latex[length=2.0pt,width=2.0pt]}, line width=0.45pt]
    (axis cs:layered_spa,0.0081759983)
    -- node[midway, right, xshift=2pt, font=\scriptsize, text=anthrazit]
        {\(\times 15.1\)}
    (axis cs:layered_spa,0.00054253472);
\end{axis}
\end{tikzpicture}


==> fig/fig6_code_generality_plain_rbe.tikz <==

\newcommand{\pcmthumb}[1]{%
  {\setlength{\fboxsep}{0pt}\setlength{\fboxrule}{0.25pt}%
  \fbox{\includegraphics[width=0.092\linewidth]{#1}}}%
}
\begin{tikzpicture}[font=\small]
\begin{axis}[
    width=17.8cm,
    height=5cm,
    ymode=log,
    log origin=infty,
    ymin=5e-6,
    ymax=5e-2,
    xmin=-0.48,
    xmax=5.48,
    ylabel={FER},
    ybar,
    bar width=5.2pt,
    xtick={0,1,2,3,4,5},
    xticklabels={ {\shortstack{\textbf{MET}\\\scriptsize \(N=100,\,K=50\)\\\scriptsize \(\gamma=5\,\mathrm{dB},\,E=64\)}},
      {\shortstack{\textbf{Tanner}\\\scriptsize \(N=155,\,K=64\)\\\scriptsize \(\gamma=3.5\,\mathrm{dB},\,E=64\)}},
      {\shortstack{\textbf{WiMAX}\\\scriptsize \(N=576,\,K=480\)\\\scriptsize \(\gamma=4.5\,\mathrm{dB},\,E=256\)}},
      {\shortstack{\textbf{WRAN}\\\scriptsize \(N=384,\,K=256\)\\\scriptsize \(\gamma=3\,\mathrm{dB},\,E=128\)}},
      {\shortstack{\textbf{5G NR}\\\scriptsize \(N=144,\,K=96\)\\\scriptsize \(\gamma=4.5\,\mathrm{dB},\,E=32\)}},
      {\shortstack{\textbf{CCSDS}\\\scriptsize \(N=128,\,K=64\)\\\scriptsize \(\gamma=4.5\,\mathrm{dB},\,E=32\)}} },
    xticklabel style={align=center, font=\footnotesize, text width=2.55cm},
    ticklabel style={font=\footnotesize},
    ytick={1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7},
    axis x line*=bottom,
    axis y line*=left,
    axis line style={draw=anthrazit, line width=0.48pt},
    tick align=outside,
    tick style={draw=anthrazit, line width=0.42pt},
    ymajorgrids=true,
    major grid style={draw=hellgrau!80, line width=0.30pt},
    minor y tick num=9,
    legend style={
        draw=none,
        fill=none,
        at={(0.5,1.02)},
        anchor=south,
        legend columns=6,
        font=\footnotesize,
        /tikz/every even column/.append style={column sep=0.35cm}
    },
    legend cell align={left},
    legend image code/.code={
        \draw[#1, draw=none] (0cm,-0.09cm) rectangle (0.22cm,0.09cm);
    },
    clip=false,
]

\addplot+[ybar, bar shift=-12pt, fill=anthrazit, draw=anthrazit, line width=0.35pt]
coordinates { (0,0.00467289719626) (1,0.00413380603278) (2,0.000518120659722) (3,0.0289103190104) (4,0.0046111462163) (5,0.000591671408296) };
\addlegendentry{BP-20}
\addplot+[ybar, bar shift=-6pt, fill=anthrazit!50, draw=anthrazit!78, line width=0.28pt]
coordinates { (0,0.0038058557243) (1,0.00238355302133) (2,0.000260755750868) (3,0.013437906901) (4,0.000941856234681) (5,0.000138353013758) };
\addlegendentry{BP-($20E$)}
\addplot+[ybar, bar shift=0pt, fill=R23, draw=R23!80!black, line width=0.28pt]
coordinates {(0,0.0008382161458) (1,0.0009494357639) (2,0.0001347442794) (3,0.01196289062) (4,0.0006447816506) (5,5.897116546e-05)};
\addlegendentry{gated SMS}
\addplot+[ybar, bar shift=6pt, fill=R12, draw=R12!80!black, line width=0.42pt]
coordinates { (0,0.000827492211838) (1,0.000706195078002) (2,6.91731770833e-05) (3,0.00702921549479) (4,0.000400917202819) (5,7.40213597074e-05) };
\addlegendentry{gated RBE [proposed]}
\addplot+[
    ybar,
    bar shift=12pt,
    fill=black!12,
    draw=black!55,
    pattern=north east lines,
    pattern color=black!55,
    line width=0.30pt
]
coordinates { (2,1.761e-05) (3,0.0001025) };
\addlegendentry{ML \cite{channelcodes}}

\addplot+[
    ybar,
    bar shift=12pt,
    fill=black!12,
    draw=black!55,
    pattern=north west lines,
    pattern color=black!55,
    line width=0.30pt
]
coordinates { (4,2.0858816e-05) };
\addlegendentry{OSD-3}



\draw[anthrazit, line width=0.45pt]
    ([xshift=6.2pt-3.2pt]axis cs:0,0.00467289719626)
    -- ([xshift=6.2pt+3.2pt]axis cs:0,0.00467289719626);

\draw[anthrazit, -{Latex[length=2.0pt,width=2.0pt]}, line width=0.45pt]
    ([xshift=6.2pt]axis cs:0,0.00467289719626)
    -- node[midway, right, xshift=2pt, font=\scriptsize, text=anthrazit]
        {\(\times 5.6\)}
    ([xshift=6.2pt]axis cs:0,0.000827492211838);


\draw[anthrazit, line width=0.45pt]
    ([xshift=6.2pt-3.2pt]axis cs:1,0.00413380603278)
    -- ([xshift=6.2pt+3.2pt]axis cs:1,0.00413380603278);

\draw[anthrazit, -{Latex[length=2.0pt,width=2.0pt]}, line width=0.45pt]
    ([xshift=6.2pt]axis cs:1,0.00413380603278)
    -- node[midway, right, xshift=2pt, font=\scriptsize, text=anthrazit]
        {\(\times 5.9\)}
    ([xshift=6.2pt]axis cs:1,0.000706195078002);


\draw[anthrazit, line width=0.45pt]
    ([xshift=6.2pt-3.2pt]axis cs:2,0.000518120659722)
    -- ([xshift=6.2pt+3.2pt]axis cs:2,0.000518120659722);

\draw[anthrazit, -{Latex[length=2.0pt,width=2.0pt]}, line width=0.45pt]
    ([xshift=6.2pt]axis cs:2,0.000518120659722)
    -- node[midway, right, xshift=2pt, font=\scriptsize, text=anthrazit]
        {\(\times 7.5\)}
    ([xshift=6.2pt]axis cs:2,6.91731770833e-05);


\draw[anthrazit, line width=0.45pt]
    ([xshift=6.2pt-3.2pt]axis cs:3,0.0289103190104)
    -- ([xshift=6.2pt+3.2pt]axis cs:3,0.0289103190104);

\draw[anthrazit, -{Latex[length=2.0pt,width=2.0pt]}, line width=0.45pt]
    ([xshift=6.2pt]axis cs:3,0.0289103190104)
    -- node[midway, right, xshift=2pt, font=\scriptsize, text=anthrazit]
        {\(\times 4.1\)}
    ([xshift=6.2pt]axis cs:3,0.00702921549479);


\draw[anthrazit, line width=0.45pt]
    ([xshift=6.2pt-3.2pt]axis cs:4,0.0046111462163)
    -- ([xshift=6.2pt+3.2pt]axis cs:4,0.0046111462163);

\draw[anthrazit, -{Latex[length=2.0pt,width=2.0pt]}, line width=0.45pt]
    ([xshift=6.2pt]axis cs:4,0.0046111462163)
    -- node[midway, right, xshift=2pt, font=\scriptsize, text=anthrazit]
        {\(\times 11.5\)}
    ([xshift=6.2pt]axis cs:4,0.000400917202819);


\draw[anthrazit, line width=0.45pt]
    ([xshift=6.2pt-3.2pt]axis cs:5,0.000591671408296)
    -- ([xshift=6.2pt+3.2pt]axis cs:5,0.000591671408296);

\draw[anthrazit, -{Latex[length=2.0pt,width=2.0pt]}, line width=0.45pt]
    ([xshift=6.2pt]axis cs:5,0.000591671408296)
    -- node[midway, right, xshift=2pt, font=\scriptsize, text=anthrazit]
        {\(\times 8.0\)}
    ([xshift=6.2pt]axis cs:5,7.40213597074e-05);


\node[anchor=north, inner sep=0pt] at ([yshift=+0.40cm]axis cs:0,5e-8) {\pcmthumb{pcm_met100.pdf}};
\node[anchor=north, inner sep=0pt] at ([yshift=+0.40cm]axis cs:1,5e-8) {\pcmthumb{pcm_tanner155.pdf}};
\node[anchor=north, inner sep=0pt] at ([yshift=+0.40cm]axis cs:2,5e-8) {\pcmthumb{pcm_wimax576.pdf}};
\node[anchor=north, inner sep=0pt] at ([yshift=+0.40cm]axis cs:3,5e-8) {\pcmthumb{pcm_wran384.pdf}};
\node[anchor=north, inner sep=0pt] at ([yshift=+0.40cm]axis cs:4,5e-8) {\pcmthumb{pcm_nr144.pdf}};
\node[anchor=north, inner sep=0pt] at ([yshift=+0.40cm]axis cs:5,5e-8) {\pcmthumb{pcm_ccsds128.pdf}};

    
\end{axis}
\end{tikzpicture}


==> fig/rbe_anchor_rescue_by_error_count.tikz <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.4\linewidth,
    ybar,
    bar width=8.5pt,
    ymin=0,
    ymax=40,
    ytick={0,10,20,30,40},
    axis x line*=bottom,
    axis y line*=left,
    ylabel style={align=center, text width=4cm},
    ylabel={Cond. rescue cov. \\ \(\tilde{\rho}_{\mathcal{M}_i}(q)\) in \%},
    xlabel={Number of channel errors in boosted check support $q_m$},
    symbolic x coords={k0,k1,k2,k3p},
    xtick=data,
    xticklabels={\(0\),\(1\),\(2\),\(\geq 3\)},
    enlarge x limits=0.25,
    ymajorgrids=true,
    major grid style={draw=hellgrau, line width=0.35pt},
    axis line style={draw=anthrazit, line width=0.45pt},
    tick align=outside,
    tick style={draw=anthrazit, line width=0.45pt},
    label style={font=\footnotesize},
    ticklabel style={font=\scriptsize},
    every axis plot/.append style={
        line join=round,
        line cap=round
    },
    legend style={
        draw=none,
        fill=none,
        font=\scriptsize,
        at={(0.5,1.15)},
        anchor=south,
        legend columns=2,
        /tikz/every even column/.append style={column sep=0.45cm}
    },
    legend cell align={left},
    legend image code/.code={
        \draw[#1, draw=none] (0cm,-0.09cm) rectangle (0.22cm,0.09cm);
    },
    nodes near coords={
    },
    point meta=y,
    every node near coord/.append style={
        font=\scriptsize,
        text=anthrazit,
        yshift=1pt
    },
]

\addplot[
    fill=R23,
    draw=R23!80!black,
    line width=0.45pt
] coordinates {
    (k0,35.8)
    (k1,4.7)
    (k2,2.1)
    (k3p,2.0)
};
\addlegendentry{$\mathcal{M}_1$: optimized rows}

\addplot[
    fill=R12 ,
    draw=R12!80!black,
    line width=0.45pt 
] coordinates {
    (k0,24.4)
    (k1,6.8)
    (k2,3.7)
    (k3p,2.0)
};
\addlegendentry{$\mathcal{M}_2$: random rows}

\end{axis}
\end{tikzpicture}


==> fig/rbe_ensemble_size_tradeoff.tikz <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.68\linewidth,
    ymode=log,
    xmin=-0.08,
    xmax=9,
    ymin=1e-5,
    ymax=1e-2,
    xtick={0,1,2,3,4,5,6,7,8,9},
    xticklabels={0,1,2,4,8,16,32,64,128,256,512,1024},
    ytick={1e-2,1e-3,1e-4},
    xlabel={\(E-1\)},
    ylabel={FER at \(E_b/N_0=4.5\,\mathrm{dB}\)},
    grid=both,
    major grid style={
        draw=hellgrau!85,
        line width=0.36pt
    },
    minor grid style={
        draw=hellgrau!45,
        line width=0.22pt,
        densely dotted
    },
    axis x line*=bottom,
    axis y line*=left,
    axis line style={draw=anthrazit, line width=0.50pt},
    tick align=outside,
    tick style={draw=anthrazit, line width=0.45pt},
    minor tick style={draw=anthrazit!55, line width=0.30pt},
    ticklabel style={font=\footnotesize, text=anthrazit},
    label style={font=\footnotesize, text=anthrazit},
    legend style={
        draw=black,
        fill=none,
        at={(0.5,-0.25)},
        anchor=north,
        legend columns=4,
        font=\scriptsize,
        /tikz/every even column/.append style={column sep=0.24cm}
    },
    legend cell align={left},
    every axis plot/.append style={line join=round,line cap=round},
]
\addplot+[color=anthrazit, mark=triangle, mark size=1.5pt, solid, line width=1.0pt] coordinates {(0,0.0043848168) (1,0.0026484784) (2,0.002225992) (3,0.0015512895) (4,0.0013484842) (5,0.0011276001) (6,0.00095313832) (7,0.00081325069) (8,0.00076352531) (9,0.00068127199) (9.002815,0.00065189382) (10.001408,0.00054250482)};
\addlegendentry{BP-\((20E)\)}

\addplot+[color=magenta, mark=x, mark size=2pt, dash dot, line width=0.95pt, mark options={solid}] coordinates {(0,0.0043848168) (1,0.0034972186) (2,0.0026126882) (3,0.0020533377) (3.321928,0.0019150107)};
\addlegendentry{AED}

\addplot+[color=darkgreen, mark=pentagon*, mark size=2.0pt, loosely dashed, line width=0.95pt, mark options={solid}] coordinates {(0,0.0043848168) (2,0.0030618923) (3,0.0028686736) (4,0.0020656086) (5,0.0018666706) (6,0.0013852531) (7,0.0010785513) (8,0.00078256199) (9,0.00035309549)};
\addlegendentry{aSCED}

\addplot+[color=R12, mark=star, mark size=2.0pt, dotted, line width=0.95pt, mark options={solid}] coordinates {(0,0.0043848168) (2,0.0024173757) (3,0.0016098308) (4,0.001288449) (5,0.00088282613) (6,0.00065445026) (7,0.00052049247) (8,0.00040195202) (9,0.00028355826)};
\addlegendentry{SMS}

\addplot+[color=rot, mark=*, mark size=2.5pt, solid, line width=1.15pt, mark options={solid}] coordinates {(0,0.0043848168) (1,0.0028959424) (2,0.0019828285) (3,0.0012030336) (4,0.00069466013) (5,0.00041988327) (6,0.00028071882) (7,0.00014982836) (8,0.00010407924) (9,7.8659887e-05)};
\addlegendentry{RBE [proposed]}


\addplot+[color=anthrazit, mark=none, line width=0.75pt, densely dashed] coordinates {(0,2.0858816e-05) (10.101408,2.0858816e-05)};
\addlegendentry{OSD-3}


\end{axis}
\end{tikzpicture}

